Deep Bayesian Filtering for Nonlinear Structural System Identification: A Tutorial on Structural and Physical Inductive Biases

Nonlinear structural system identification remains challenging when governing physics is only partially known and measurements are sparse. Deep Bayesian filtering addresses these challenges by combining learnable dynamical representations with probabilistic state-space models, physical inductive biases, and uncertainty-aware inference. This paper presents, for the first time, a unified tutorial treatment of deep Bayesian filtering for nonlinear structural system identification, connecting model formulation, learning, posterior inference, and evaluation. Amortized variational inference and differentiable Kalman filtering are introduced as complementary strategies within this broader framework. The Deep Markov Model (DMM) provides a data-driven reference, while the Physics-guided Deep Markov Model (PgDMM) and Neural Extended Kalman Filter (Neural EKF) serve as illustrative instances through which methodological choices and their implications are examined. Dynamic state estimation and joint state and parameter estimation are demonstrated on a three-dimensional shear-frame benchmark with hysteretic Bouc-Wen connections and sparse acceleration measurements. The comparative analysis yields new observations concerning the relationships among reconstruction accuracy, predictive fidelity, physical interpretability, and estimation robustness. Physical structure improves latent-state interpretability without necessarily ensuring faithful predictive dynamics, while comparable typical reconstruction accuracy can conceal substantial differences in estimation robustness. These findings motivate practical guidelines for model construction, training, and evaluation that distinguish reconstruction, forecasting, state recovery, and parameter identification. The tutorial concludes by outlining challenges in uncertainty calibration, identifiability, and validation on real structures.

==> figures/BoucWenSpring.tikz <==
\begin{tikzpicture}
\node (img) {\includegraphics[scale=0.68]{figures/bwelement.png}};
\node[] at (0,2.35) {$f_\text{linear}=\alpha k \delta$};
\node[] at (-0.25,-0.25) {$f_\text{hysteretic}=(1-\alpha) k \zeta$};
\node[] at (2.75,0.50) {$f$};
\node[] at (0.5,-2.0) {$\zeta= \delta - \delta_s$};
\node[] at (-1.5, -2.25) {$\delta_s$};
\node[] at (2.3, -2.35) {$\delta$};
\end{tikzpicture}

==> figures/F3_temporal_vae.tikz <==
\begin{tikzpicture}[
    >={Stealth[length=2.2mm,width=1.6mm]},
    font=\footnotesize,
    every node/.style={font=\footnotesize},
    zvar/.style={
        circle, draw=black, line width=0.5pt,
        fill=black!4,
        minimum size=8mm, inner sep=0pt,
    },
    xvar/.style={
        circle, draw=black, line width=0.5pt,
        fill=black!18,
        minimum size=8mm, inner sep=0pt,
    },
    uvar/.style={
        rectangle, draw=black, line width=0.5pt,
        rounded corners=0.8pt,
        fill=black!4,
        minimum size=5.5mm, inner sep=2pt,
    },
    phyblock/.style={
        rectangle, draw=black!70!blue, line width=0.6pt,
        rounded corners=1pt,
        fill=blue!8,
        align=center,
        minimum height=6mm, inner sep=2pt,
    },
    nnblock/.style={
        rectangle, draw=orange!70!black, line width=0.6pt,
        rounded corners=1pt,
        fill=orange!15,
        align=center,
        minimum height=6mm, inner sep=2pt,
    },
    infblock/.style={
        rectangle, draw=green!50!black, line width=0.6pt,
        rounded corners=1pt,
        fill=green!10,
        align=center,
        minimum height=6mm, inner sep=2pt,
    },
    panelbg/.style={
        rectangle, draw=black!40, line width=0.4pt,
        rounded corners=2pt,
        fill=black!2,
    },
    paneltitle/.style={font=\bfseries},
    rowlab/.style={font=\itshape, text=black!75, align=right},
    caption/.style={font=\scriptsize\itshape, text=black!70, align=center},
    legendbox/.style={
        rectangle, draw=black, line width=0.4pt,
        rounded corners=0.5pt,
        minimum width=4mm, minimum height=2.5mm,
        inner sep=0pt,
    },
]

\begin{scope}[local bounding box=skeleton]

    \def\colsep{18mm}

    \node[zvar] (zm) at (0,0) {$\bm{z}_{k-1}$};
    \node[zvar] (zt) at (\colsep,0) {$\bm{z}_{k}$};
    \node[zvar] (zp) at (2*\colsep,0) {$\bm{z}_{k+1}$};

    \node[left=3mm of zm]  (zdotsL) {$\cdots$};
    \node[right=3mm of zp] (zdotsR) {$\cdots$};

    \node[xvar] (ym) at (0,-16mm)         {$\bm{x}_{k-1}$};
    \node[xvar] (yt) at (\colsep,-16mm)   {$\bm{x}_{k}$};
    \node[xvar] (yp) at (2*\colsep,-16mm) {$\bm{x}_{k+1}$};

    \node[uvar] (um) at (0,11mm)         {$\bm{u}_{k-1}$};
    \node[uvar] (ut) at (\colsep,11mm)   {$\bm{u}_{k}$};
    \node[uvar] (up) at (2*\colsep,11mm) {$\bm{u}_{k+1}$};

    \draw[->, thick] ([xshift=-1mm]zdotsL.east) -- (zm.west);
    \draw[->, thick] (zm.east) -- node[above=-0.7mm]{$f_\nu$} (zt.west);
    \draw[->, thick] (zt.east) -- node[above=-0.7mm]{$f_\nu$} (zp.west);
    \draw[->, thick] (zp.east) -- (zdotsR.west);

    \draw[->, thick] (zm.south) -- node[yshift=1.25mm,left=-0.5mm]{$h_\phi$} (ym.north);
    \draw[->, thick] (zt.south) -- node[yshift=1.25mm,left=-0.5mm]{$h_\phi$} (yt.north);
    \draw[->, thick] (zp.south) -- node[yshift=1.25mm, left=-0.5mm]{$h_\phi$} (yp.north);

    \draw[->, thin, black!60] (um.south) -- (zm.north);
    \draw[->, thin, black!60] (ut.south) -- (zt.north);
    \draw[->, thin, black!60] (up.south) -- (zp.north);

    \draw[->, dashed, thick, black!60]
        (ym.west) .. controls +(-7mm,3mm) and +(-7mm,-3mm) .. ([yshift=-1mm]zm.west) node[midway, left] {$q_\rho$};

    \node[rowlab, anchor=east] at ($(zdotsL.west)+(-1.5mm,11mm)$)  {input};
    \node[rowlab, anchor=east] at ($(zdotsL.west)+(-1.5mm,0mm)$)  {latent};
    \node[rowlab, anchor=east] at ($(zdotsL.west)+(-1.5mm,-16mm)$){observed};

\end{scope}

\node[anchor=north, font=\scriptsize, text=black!80]
    at ($(skeleton.south)+(0,-1.5mm)$) (zsplit)
    {};

\node[paneltitle]
    at ($(skeleton.north)+(0mm,5mm)$)
    {Shared temporal-VAE skeleton};

\begin{scope}[shift={($(skeleton.north east)+(5mm,-5mm)$)}]

    \draw[draw=black!60, thin, rounded corners=1pt] (-3mm, 6mm) rectangle (35mm, -17mm);
    \node[anchor=west, font=\scriptsize\bfseries] (ltitle) at (0mm, 3.75mm) {Legend};

    \node[legendbox, fill=blue!18, draw=black!70!blue] (l1) at (0,0) {};
    \node[anchor=west, font=\scriptsize] at (l1.east) {physics-derived component};
    \node[legendbox, fill=orange!25, draw=orange!70!black] (l2) at (0,-3.5mm) {};
    \node[anchor=west, font=\scriptsize] at (l2.east) {learnable neural component};
    \node[legendbox, fill=green!15, draw=green!50!black] (l3) at (0,-7mm) {};
    \node[anchor=west, font=\scriptsize] at (l3.east) {closed-form / algorithmic};
    \node[circle, draw=black, line width=0.5pt, fill=black!4,
          minimum size=3mm, inner sep=0pt] (l4) at (0,-10.5mm) {};
    \node[anchor=west, font=\scriptsize] at (l4.east) {latent variable};
    \node[circle, draw=black, line width=0.5pt, fill=black!18,
          minimum size=3mm, inner sep=0pt] (l5) at (0,-14mm) {};
    \node[anchor=west, font=\scriptsize] at (l5.east) {observed variable};
\end{scope}


\coordinate (rowAnchor) at ($(zsplit.south)+(0,-3mm)$);

\def\pW{50mm}
\def\pH{45mm}
\def\pSep{53mm}   %

\begin{scope}[shift={($(rowAnchor)+(-\pSep,-\pH/2)$)}, local bounding box=dmmpanel]
    \node[panelbg, minimum width=\pW, minimum height=\pH] (dmmbg) at (0,0) {};
    \node[paneltitle, anchor=north, inner sep=1pt]
        at ([yshift=-1mm]dmmbg.north)
        {DMM};

    \node[anchor=west, font=\itshape] at ($(dmmbg.north west)+(0mm,-11mm)$)
        (dmmtr_lab) {Transition $f$};
    \node[nnblock, anchor=east, text width=27mm]
        at ($(dmmbg.north east)+(-1mm,-11mm)$) (dmmtr)
        {MLP $f_\nu(\bm{z}_{k-1},\bm{u}_k)$};

    \node[anchor=west, font=\itshape] at ($(dmmtr_lab.south west)+(0,-10mm)$)
        (dmmem_lab) {Emission $h$};
    \node[nnblock, anchor=east, text width=27mm]
        at ($(dmmem_lab.east -| dmmtr.east)$) (dmmem)
        {MLP $h_\phi(\bm{z}_k)$};

    \node[anchor=west, font=\itshape] at ($(dmmem_lab.south west)+(0,-10mm)$)
        (dmminf_lab) {Inference $q$};
    \node[nnblock, anchor=east, text width=27mm]
        at ($(dmminf_lab.east -| dmmtr.east)$) (dmminf)
        {bi-RNN $+$ combiner};

\end{scope}

\begin{scope}[shift={($(rowAnchor)+(0,-\pH/2)$)}, local bounding box=ekfpanel]
\node[panelbg, minimum width=\pW, minimum height=\pH] (ekfbg) at (0,0) {};
    \node[paneltitle, anchor=north, inner sep=1pt]
        at ([yshift=-1mm]ekfbg.north)
        {Neural EKF};

    \node[font=\itshape, anchor=north]
        at ($(ekfbg.north)+(0,-5.5mm)$) (pgtr_lab) {Structured State};

    \node[anchor=west, font=\itshape] at ($(ekfbg.north west)+(0mm,-15mm)$)
        (ektr_lab) {Transition $f$};
    \node[nnblock, anchor=east, text width=27mm]
        at ($(ekfbg.north east)+(-1mm,-15mm)$) (ektr)
        {MLP $f_\nu(\bm{z}_{k-1},\bm{u}_k)$};

    \node[anchor=west, font=\itshape] at ($(ektr_lab.south west)+(0,-9mm)$)
        (ekem_lab) {Emission $h$};
    \node[nnblock, anchor=east, text width=27mm]
        at ($(ekem_lab.east -| ektr.east)$) (ekem)
        {MLP $h_\phi(\bm{z}_k)$};

    \node[anchor=west, font=\itshape] at ($(ekem_lab.south west)+(1.5mm,-9mm)$)
        (ekinf_lab) {Inference};
    \node[infblock, anchor=east, text width=27mm]
        at ($(ekinf_lab.east -| ektr.east)$) (ekinf)
        {EKF scheme \\ predict $\to$ update};
 \end{scope}

       
\begin{scope}[shift={($(rowAnchor)+(\pSep,-\pH/2)$)}, local bounding box=pgpanel]
    \node[panelbg, minimum width=\pW, minimum height=\pH] (pgbg) at (0,0) {};
    \node[paneltitle, anchor=north, inner sep=1pt]
        at ([yshift=-1mm]pgbg.north)
        {PgDMM};

    \node[font=\itshape, anchor=north]
        at ($(pgbg.north)+(0,-5.5mm)$) (pgtr_lab) {Transition $f$};

    \node[font=\footnotesize, text=black!70]
        at (pgtr_lab.south) [yshift=-3.0mm]{$+$};

    \node[phyblock, anchor=north east, align=center]
        at ($(pgtr_lab.east)+(-12.5mm,-3mm)$) (pgtrP)
        {$\lambda$ $\cdot$ ROM};
    \node[nnblock, anchor=north west, align=center]
        at ($(pgtr_lab.west)+(+12.5mm,-3mm)$) (pgtrN)
        {$(1{-}\lambda)$ $\cdot$ MLP};



    \node[font=\itshape, anchor=north]
        at ($(pgtr_lab.south)+(0,-7mm)$) (pgem_lab) {Emission $h$};

    \node[font=\footnotesize, text=black!70]
        at (pgem_lab.south) [yshift=-3.0mm]{$+$};

    \node[phyblock, anchor=north east, align=center]
        at ($(pgem_lab.east)+(-12.5mm,-3mm)$) (pgemP)
        {ROM readout};
    \node[nnblock, anchor=north west, align=center]
        at ($(pgem_lab.west)+(+12.5mm,-3mm)$) (pgemN)
        {neural residual};

    \node[font=\itshape, anchor=north]
        at ($(pgtr_lab.south)+(0,-20mm)$) (pginf_lab) {Inference $q$};
    \node[nnblock, align=center]
        at ($(pginf_lab.south)+(0,-3mm)$) (pginf)
        {shared with DMM};
\end{scope}

\coordinate (biasL) at ([yshift=-9mm]dmmbg.south west);
\coordinate (biasR) at ([yshift=-9mm]pgbg.south east);

\path[
    shade,
    shading=axis,
    left color=yellow!25,
    right color=red!65!black,
    draw=red!50!black,
    line width=0.8pt,
    line join=round
]
    ($(biasL)+(0,-0.6mm)$)
    --
    ($(biasR)+(-6mm,-2.4mm)$)
    --
    ($(biasR)+(-6mm,-4.2mm)$)
    --
    (biasR)
    --
    ($(biasR)+(-6mm,4.2mm)$)
    --
    ($(biasR)+(-6mm,2.4mm)$)
    --
    ($(biasL)+(0,0.6mm)$)
    -- cycle;

\node[
    below=5mm of $(biasL)!0.5!(biasR)$,
    font=\footnotesize\bfseries,
    text=red!55!black
]
    {Increasing physics-based inductive bias};

\end{tikzpicture}


==> figures/Frame.tikz <==
\tikzset{cross/.style={cross out, draw=blue, ultra thick,  
         minimum size=6, 
         inner sep=0pt, outer sep=0pt}}
         
\begin{tikzpicture}
\node (img) {\includegraphics[scale=0.31]{figures/Frame2.png}};
\draw (3.15,1.8) node[cross] {};
\draw (3.15,2.1) node[] {5};
\draw (-0.3,2.1) node[cross] {};
\draw (-0.3,2.4) node[] {4};
\draw (-3.15,1.7) node[cross] {};
\draw (-3.15,2.0) node[] {3};
\draw (0.35,0.2) node[cross] {};
\draw (0.45,0.5) node[] {2};
\draw (0.35,-1.0) node[cross] {};
\draw (0.45,-0.7) node[] {1};
\end{tikzpicture}
